Self-State Attacks on Self-Hosted AI Agents: How Far Can OS Defenses Go?

Self-hosted AI agents maintain persistent memory, instructions, and configuration that influence their future behavior. If an agent is compromised, an attacker can exploit the agent's legitimate write permissions to corrupt this self-state, making malicious and benign updates difficult to distinguish at the operating system (OS) level. We investigate how far existing OS mechanisms can prevent, detect, and recover from such self-state attacks. We formalize an attack space and evaluate representative OS defenses using four agent workloads and a Linux telemetry pipeline. Our results show a consistent limitation across defense dimensions. File-level controls either leave alternative mutation paths open or, when complete over the tested operations, also block corresponding legitimate updates. Detectors flag a substantial part of legitimate activity, while more selective methods cover only part of the attack space. Finally, protected backups successfully restore corrupted state, but require a trusted recovery point and may incur rollback cost. Overall, our results show that the main limitation is not OS observability. Indeed, the OS can enforce, observe, attribute, and recover self-state changes. Yet, generic OS defenses lack the decision context needed to combine broad operation coverage with selective decisions. Effective protection therefore requires self-state-aware mechanisms that exploit additional context beyond generic file and syscall behavior.

==> figures/fig_self_state_attack.tex <==
%% Figure 1: Cross-boundary vs self-state attacks (TikZ).
%% Two-panel side-by-side layout (use inside figure*, not figure).
%% Requires tikz libs: arrows.meta, positioning, fit, backgrounds, calc.

\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=4.5pt,width=3.5pt]},
  every node/.style={inner sep=2pt},
  agent/.style={
    rounded corners=2pt, draw=black!70, fill=black!5,
    minimum width=18mm, minimum height=8mm,
    align=center, font=\footnotesize\bfseries
  },
  resource/.style={
    rounded corners=1pt, draw=black!55, fill=white,
    minimum width=16mm, minimum height=5.2mm,
    align=center, font=\footnotesize
  },
  selfres/.style={
    rounded corners=1pt, draw=black!55, fill=black!3,
    minimum width=24mm, minimum height=5.2mm,
    align=center, font=\footnotesize
  },
  inject/.style={
    draw=black!55, fill=white, rounded corners=1pt,
    minimum width=15mm, minimum height=8mm,
    align=center, font=\footnotesize
  },
  boundary/.style={
    draw=black!55, dashed, rounded corners=3pt, thick,
    inner sep=2.5mm
  },
  dangerbox/.style={
    draw=red!65!black, dashed, rounded corners=3pt, thick,
    inner sep=2.5mm
  },
  opflow/.style={->, thick, black!75},
  attack/.style={->, thick, red!65!black},
  legit/.style={->, thick, black!60, densely dashed},
  paneltitle/.style={font=\footnotesize\bfseries, anchor=west},
  panelformula/.style={font=\footnotesize, anchor=west},
]

%% =========================================================
%% Panel (a): Cross-boundary attack -- LEFT
%% =========================================================
\begin{scope}[local bounding box=panelA]

  \node[inject] (injA) at (0,0) {Prompt\\injection};
  \node[agent, right=10mm of injA] (agentA) {Compromised\\agent};

  \node[resource, right=20mm of agentA, yshift=10mm]  (filesA) {User files};
  \node[resource, right=20mm of agentA]               (netA)   {Network};
  \node[resource, right=20mm of agentA, yshift=-10mm] (hostA)  {Host proc.};

  \draw[opflow] (injA) -- (agentA);

  % Cross-boundary operations are visibly malicious.
  \draw[attack] (agentA) -- node[above, sloped, font=\scriptsize]{\texttt{rm -rf}} (filesA);
  \draw[attack] (agentA) -- node[above, font=\scriptsize]{exfiltrate} (netA);
  \draw[attack] (agentA) -- node[below, sloped, font=\scriptsize]{code exec} (hostA);

  \begin{pgfonlayer}{background}
    \node[boundary, fit=(filesA)(netA)(hostA)] (isoA) {};
  \end{pgfonlayer}

  \node[font=\scriptsize, anchor=north east, text=black!60] at (isoA.south east)
    {OS isolation (sandbox, seccomp, netns)};

  \node[paneltitle] at ($(injA.north west)+(0,9mm)$) (hdrA)
    {(a) Cross-boundary attack:};
  \node[panelformula, right=2mm of hdrA]
    {$\pi_{\mathcal O}(a)\notin U_{\mathcal O}$};

\end{scope}

%% =========================================================
%% Panel (b): Self-state attack -- RIGHT
%% =========================================================
\begin{scope}[local bounding box=panelB, shift={($(panelA.east)+(20mm,0)$)}]

  \node[inject] (injB) at (0,0) {Prompt\\injection};
  \node[agent, right=10mm of injB] (agentB) {Compromised\\agent};

  % Extra space leaves room for the operation-equivalence annotation.
  \node[selfres, right=32mm of agentB, yshift=10mm]  (memB)  {\texttt{MEMORY.md}};
  \node[selfres, right=32mm of agentB]               (idB)   {\texttt{SOUL.md}/\texttt{AGENTS.md}};
  \node[selfres, right=32mm of agentB, yshift=-10mm] (cfgB)  {\texttt{openclaw.json}/\texttt{.env}};

  \draw[opflow] (injB) -- (agentB);

  % IMPORTANT:
  % At the OS-visible boundary these self-state writes are not visually
  % classified as malicious. Draw only the legitimate/authorized operation
  % style; the text and formula explain that an attacker-induced write can
  % have the same projection.
  \draw[legit] (agentB.east) to[out=28,in=180] (memB.west);
  \draw[legit] (agentB.east) -- (idB.west);
  \draw[legit] (agentB.east) to[out=-28,in=180] (cfgB.west);

  % Operation-equivalence annotation in open space, with white backing.
  \node[
    font=\scriptsize\itshape,
    anchor=south,
    inner xsep=1.5pt,
    inner ysep=0.8pt,
    fill=white,
    text=black!75
  ] at ($(agentB.east)!0.56!(idB.west)+(0,2.2mm)$)
    {same OS-visible op};

  \begin{pgfonlayer}{background}
    \node[dangerbox, fit=(memB)(idB)(cfgB)] (isoB) {};
  \end{pgfonlayer}

  \node[font=\scriptsize, anchor=north east, text=red!65!black] at (isoB.south east)
    {Metadata-only policy cannot separate the overlapping pair};

  \node[paneltitle] at ($(injB.north west)+(0,9mm)$) (hdrB)
    {(b) Self-state attack:};
  \node[panelformula, right=2mm of hdrB, text=red!65!black]
    {$\pi_{\mathcal O}(a)=\pi_{\mathcal O}(\ell)\in U_{\mathcal O}$};

\end{scope}

%% =========================================================
%% Shared legend for BOTH panels
%% =========================================================
\coordinate (legendMid) at ($(panelA.south east)!0.5!(panelB.south west)+(0,-5mm)$);

\draw[legit] ($(legendMid)+(-22mm,0)$) -- ++(8mm,0)
  node[anchor=west, font=\scriptsize, text=black!70]{legit / authorized operation};

\draw[attack] ($(legendMid)+(18mm,0)$) -- ++(8mm,0)
  node[anchor=west, font=\scriptsize, text=red!65!black]{malicious operation};

%% Light vertical divider between the two panels
\draw[black!25, very thin]
  ($(panelA.north east)!0.5!(panelB.north west)+(0,3mm)$)
  -- ($(panelA.south east)!0.5!(panelB.south west)+(0,-3mm)$);

\end{tikzpicture}

